Metallicity at the explosion sites of interacting transients

Context. Some circumstellar-interacting (CSI) supernovae (SNe) are produced by the explosions of massive stars that have lost mass shortly before the SN explosion. There is evidence that the precursors of some SNe IIn were luminous blue variable (LBV) stars. For a small number of CSI SNe, outbursts have been observed before the SN explosion. Eruptive events of massive stars are named as SN impostors (SN IMs) and whether they herald a forthcoming SN or not is still unclear. The large variety of observational properties of CSI SNe suggests the existence of other progenitors, such as red supergiant (RSG) stars with superwinds. Furthermore, the role of metallicity in the mass loss of CSI SN progenitors is still largely unexplored. Aims. Our goal is to gain insight on the nature of the progenitor stars of CSI SNe by studying their environments, in particular the metallicity at their locations. Methods. We obtain metallicity measurements at the location of 60 transients (including SNe IIn, SNe Ibn, and SN IMs), via emission-line diagnostic on optical spectra obtained at the Nordic Optical Telescope and through public archives. Metallicity values from the literature complement our sample. We compare the metallicity distributions among the different CSI SN subtypes and to those of other core-collapse SN types. We also search for possible correlations between metallicity and CSI SN observational properties. Results. We find that SN IMs tend to occur in environments with lower metallicity than those of SNe IIn. Among SNe IIn, SN IIn-L(1998S-like) SNe show higher metallicities, similar to those of SNe IIL/P, whereas long-lasting SNe IIn (1988Z-like) show lower metallicities, similar to those of SN IMs. The metallicity distribution of SNe IIn can be reproduced by combining the metallicity distributions of SN IMs (that may be produced by major outbursts of massive stars like LBVs) and SNe IIP (produced by RSGs). The same applies to the distributions of the Normalized Cumulative Rank (NCR) values, which quantifies the SN association to H II regions. For SNe IIn, we find larger mass-loss rates and higher CSM velocities at higher metallicities. The luminosity increment in the optical bands during SN IM outbursts tend to be larger at higher metallicity, whereas the SN IM quiescent optical luminosities tend to be lower. Conclusions. The difference in metallicity between SNe IIn and SN IMs suggests that LBVs are only one of the progenitor channels for SNe IIn, with 1988Z-like and 1998S-like SNe possibly arising from LBVs and RSGs, respectively. Finally, even though linedriven winds likely do not primarily drive the late mass-loss of CSI SN progenitors, metallicity has some impact on the observational properties of these transients. Key words. supernovae: general - stars: evolution - galaxies: abundances

==> (inline-0) <==
\begin{deluxetable}{llllllllllllllll}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Sample and basic data of 63 (38 SNe~IIn, 
 6 SNe~Ibn, 1 SN~Ia-CSM, 18 SN~IMs) CSI~SN host galaxies.\label{gal}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{Data} &
\colhead{Host galaxy} &
\colhead{z}&
\colhead{RA$_{\rm SN}$} &
\colhead{DEC$_{\rm SN}$}&
\colhead{RA$_{\rm host}$}&
\colhead{DEC$_{\rm host}$}&
\colhead{2a}&
\colhead{2b}&
\colhead{t-type}&
\colhead{PA}&
\colhead{reference}&
\colhead{reference}&
\colhead{r$_{\rm SN}$/R$_{25}$}\\
\colhead{} &
\colhead{} &
\colhead{source} &
\colhead{} &
\colhead{}&
\colhead{(hh:mm:ss)}&
\colhead{(dd:mm:ss)}&
\colhead{(hh:mm:ss)}&
\colhead{(dd:mm:ss)}&
\colhead{(\arcmin)}&
\colhead{(\arcmin)}&
\colhead{}&
\colhead{(deg)}&
\colhead{a, b}&
\colhead{PA}&
\colhead{}}
\startdata
  \hline

 1987F   & IIn-88Z   & o & NGC 4615              & 0.015731  & 12:41:38.99   &  +26:04:22.4 & 12:41:37.32  & +26:04:22.2  & 1.5850  &  0.7449   & 6.0    &  125    & NED     & NED    &   0.73     \\
 1988Z   & IIn-88Z   & o & MGC+03-28-022         & 0.022822  & 10:51:50.12   &  +16:00:00.2 & 10:51:49.40  & +16:00:01.5  & 0.7230  &  0.5784   & 10.0   &  163    & NED(R)  & NED(R) &   0.59     \\
 1994W   & IIn-P(94W)& o & NGC 4041              & 0.004116  & 12:02:10.92   &  +62:08:32.7 & 12:02:12.20  & +62:08:14.0  & 2.6917  &  2.5033   & 4.3    &  70     & NED     & SIM(IR)&   0.28     \\
 1994Y   & IIn-L(98S)& l & NGC 5371              & 0.008533  & 13:55:36.90   &  +40:27:53.4 & 13:55:39.94  & +40:27:42.3  & 4.3650  &  3.4483   & 4.2    &  8      & NED     & NED    &   0.36     \\
 1994ak  & IIn       & l & NGC 2782              & 0.008483  & 09:14:01.47   &  +40:06:21.5 & 09:14:05.11  & +40:06:49.3  & 3.4667  &  2.5653   & 1.1    &  15     & NED     & NED(IR)&   0.58     \\%haberg O3N2 to N2, local
 1995G   & IIn-88Z   & o & NGC 1643              & 0.016269  & 04:43:44.22   &  -05:18:53.8 & 04:43:43.95  & -05:19:10.0  & 1.0967  &  1.0967   & 3.5    &  10     & NED     & NED    &   0.51     \\
 1995N   & IIn-88Z   & o & MGC-02-38-016         & 0.006118  & 14:49:28.31   &  -10:10:14.0 & 14:49:32.95  & -10:09:51.0  & 1.3767  &  0.4681   & 10.0   &  135    & NED(IR) & NED(IR)&   4.90     \\
 %1996L   & IIn-L(98S)& a & ESO 266- G 010        & 0.032649  & 11:38:37.80   &  -43:25:13.8 & 11:38:35.90  & -43:25:16.0  & 0.8070  &  0.6456   & 1.6    &  125    & NED     & NED    &   0.97     \\
 1997ab  & IIn-88Z   & l & Anon J095100+2004     & 0.012000  & 09:51:00.40   &  +20:04:24.0 & 09:51:00.45  & +20:04:20.9  & 0.3334  &  0.3334   & \ldots &  \ldots & H97     & \ldots &   0.32     \\
% 1997eg  & IIn      & a & NGC 5012              & 0.008736  & 13:11:36.71   &  +22:55:28.9 & 13:11:37.04  & +22:54:55.8  & 2.8833  &  1.6435   & 5.0    &  10     & NED     & NED    &   0.43     \\
 1998S   & IIn-L(98S)& o & NGC 3877              & 0.002987  & 11:46:06.14   &  +47:28:55.3 & 11:46:07.70  & +47:29:39.6  & 5.4950  &  1.2639   & 5.0    &  35     & NED     & NED    &   0.72     \\
 1999gb  & IIn       & l & NGC 2532              & 0.017519  & 08:10:13.70   &  +33:57:29.8 & 08:10:15.18  & +33:57:23.9  & 2.1883  &  1.8163   & 5.0    &  10     & NED     & NED    &   0.36     \\%haberg O3N2 to N2, local
 2002A   & IIn       & l & UGC 03804             & 0.009630  & 07:22:35.46   &  +71:35:41.8 & 07:22:34.69  & +71:35:56.2  & 1.7783  &  1.0670   & 6.0    &  14     & NED     & NED    &   0.33     \\%haberg O3N2 to N2, deprojected to local in tremonti scale 8.48
 2002ea  & IIn       & l & NGC 820               & 0.014737  & 02:08:25.08   &  +14:20:52.8 & 02:08:24.98  & +14:20:58.4  & 1.3483  &  0.7551   & 3.0    &  72     & NED     & NED    &   0.28     \\ 
 2003ke  & IIn       & l & MCG +06-22-009        & 0.020601  & 09:45:52.96   &  +34:41:01.4 & 09:45:52.26  & +34:41:08.1  & 0.7767  &  0.3495   & 6.0    &  120    & NED     & NED(R) &   0.49     \\
 2003lo  & IIn       & l & NGC 1376              & 0.013852  & 03:37:05.12   &  -05:02:17.3 & 03:37:05.92  & -05:02:33.9  & 1.9950  &  1.7356   & 6.0    &  30     & NED     & NED(IR)&   0.39     \\%haberg O3N2 to N2, local
 2003ma  & IIn-88Z   & l & [R2010] J053...       & 0.289000  & 05:31:01.88   &  -70:04:15.9 & 05:31:01.88  & -70:04:14.9  & \ldots  &  \ldots   & \ldots & \ldots  & \ldots  &\ldots  &      \ldots     \\  %%N2 Rest 2009
 2004F   & IIn       & l & NGC 1285              & 0.017475  & 03:17:53.80   &  -07:17:43.0 & 03:17:53.43  & -07:17:52.1  & 1.5133  &  1.0896   & 3.0    &  10     & NED     & NED    &   0.25     \\ 
 2005bx  & IIn-L(98S)& a & MCG +12-13-019        & 0.031218  & 13:50:24.95   &  +68:33:19.4 & 13:50:25.22  & +68:33:17.0  & 0.7950  &  0.4373   & 4.2$^h$&  65     & NED     & NED(IR)&   0.23     \\
 2005cp  & IIn-88Z   & o & UGC 12886             & 0.022115  & 23:59:30.88   &  +18:12:09.6 & 23:59:30.42  & +18:12:12.5  & 1.5483  &  1.1767   & 4.0    &  110    & NED     & NED    &   0.15     \\
 2005db  & IIn       & o & NGC 214               & 0.015134  & 00:41:26.79   &  +25:29:51.6 & 00:41:28.03  & +25:29:58.0  & 1.8617  &  1.3776   & 5.0    &  35     & NED     & NED    &   0.36     \\
 2005gl  & IIn-L(98S)& o & NGC 266               & 0.015547  & 00:49:50.02   &  +32:16:56.8 & 00:49:47.80  & +32:16:39.8  & 2.9517  &  2.8926   & 2.0    &  166    & NED     & NED(R) &   0.38     \\
 2005ip  & IIn-88Z   & l/o & NGC 2906            & 0.007138  & 09:32:06.42   &  +08:26:44.4 & 09:32:06.22  & +08:26:30.4  & 1.4450  &  0.8526   & 6.0    &  75     & NED     & NED    &   0.54     \\ 
% 2005kj  & IIn-88Z   & a & 2MASX J084...         & 0.016848  & 08:40:09.18   &  -05:36:02.2 & 08:40:08.84  & -05:36:03.9  & 0.9333  &  0.2053   & 4.0$^h$&  115    & NED(IR) & NED(IR)&   1.02     \\%using t=6 otherwise rnorm explodes
 2006aa  & IIn       & o & NGC 3947              & 0.020671  & 11:53:19.89   &  +20:45:18.2 & 11:53:20.32  & +20:45:06.2  & 1.4133  &  1.2296   & 3.0    &  95     & NED     & SIM(IR)&   0.35     \\
 2006am  & IIn       & l & NGC 5630              & 0.008856  & 14:27:37.24   &  +41:15:35.4 & 14:27:36.61  & +41:15:27.9  & 2.2383  &  0.6715   & 8.0    &  98     & NED     & NED    &   0.48     \\ 
 2006bo  & IIn-P(94W)& o & UGC 11578             & 0.015347  & 20:30:41.90   &  +09:11:40.8 & 20:30:42.84  & +09:11:25.3  & 1.5483  &  1.4400   & 8.0    &  29     & NED     & SIM(IR)&   0.48     \\  
 2006db  & IIn       & l & SDSS J11...*          & 0.023117  & 11:55:38.69   &  +44:23:01.4 & 11:55:38.31  & +44:23:01.8  & 0.3497  &  0.2063   & 6.0    &  23     & NED(R)  & NED(R) &   0.66     \\
 2006jd  & IIn-88Z   & l/o & UGC 4179            & 0.018556  & 08:02:07.43   &  +00:48:31.5 & 08:02:05.84  & +00:48:33.9  & 1.1750  &  0.9753   & 3.0    &  158    & NED     & ASI    &   0.80     \\
 2006qq  & IIn-88Z   & a & ESO 553- G 036        & 0.029047  & 05:19:50.43   &  -20:58:06.4 & 05:19:49.97  & -20:58:02.5  & 1.0043  &  0.2511   & 3.4    &  138    & NED(Be) & NED(Be)&   1.48     \\
 2007rt  & IIn-88Z   & l & UGC 06109             & 0.022365  & 11:02:34.29   &  +50:34:58.5 & 11:02:34.92  & +50:34:56.2  & 1.2017  &  1.2017   & 5.0    &  71     & NED     & NED(R) &   0.18     \\ 
 2007va  & IIn       & l & SDSS J14...           & 0.190000  & 14:26:23.24   &  +35:35:29.1 & 14:26:23.25  & +35:35:29.1  & 0.0048  &  0.0002   & \ldots &  145    & NED(R)  & NED(R) &     \ldots     \\%% ,  oIII4363 7.85\pm 0.13 kozlowski 2010; log(N2)<-1.5   , N2metal < 8.0800
 2008B   & IIn       & l & NGC 5829              & 0.018797  & 15:02:43.65   &  +23:20:07.8 & 15:02:42.01  & +23:20:01.0  & 1.7783  &  1.5472   & 5.0    &  52     & NED     & NED(R) &   0.45     \\
 2008fq  & IIn-L(98S)& a & NGC6907               & 0.010614  & 20:25:06.19   &  -24:48:27.6 & 20:25:06.63  & -24:48:33.0  & 3.3117  &  2.6825   & 4.0    &  46     & NED     & NED    &   0.10     \\
 2009ip  & IM$\rightarrow$IIn   & l & NGC 7259   & 0.005944  & 22:23:08.26   &  -28:56:52.4 & 22:23:05.52  & -28:57:17.4  & 1.1217  &  0.9310   & 3     &  49     & NED     & NED    &   1.30     \\ %%   N2 margutti et al with gradient
 2010jl  & IIn-88Z   & l & UGC 05189             & 0.010697  & 09:42:53.33   &  +09:29:41.8 & 09:42:53.43  & +09:29:41.9  & 0.8605  &  0.4130   & \ldots &  0      & NED(R)  & NED(R) &      \ldots     \\%%%(stoll, aveage 8.2 8.3 north south)
 2011ht  & IIn-P(94W)& l & UGC 05460             & 0.003646  & 10:08:10.58   &  +51:50:57.1 & 10:08:09.30  & +51:50:38.0  & 2.2917  &  2.1771   & 7.0    &  178    & NED     & ASI    &   0.33     \\%%%%   , O3N2=8.20 from nearby HII, sdss spectra dr8 to deproject, roming et al.
% PTF11iqb  & IIn-L(98S)& a & NGC 151             & 0.012499  & 00:34:04.84   &  -09:42:17.9 & 00:34:02.79  & -09:42:19.2  & 3.7150  &  1.7089   & 4.0$^h$&  75     & NED     & NED    &   0.30 \\
 2013L   & IIn-88Z   & a & ESO 216- G 039        & 0.016992  & 11:45:29.55   &  -50:35:53.1 & 11:45:27.43  & -50:35:29.4  & 1.4133  &  0.5371   & 2.2$^h$&  157    & NED     & NED    &   1.09     \\               
 
 \hline
  2008J   & Ia-CSM& o & MGC-02-07-033            & 0.015874  & 02:34:24.20   &  -10:50:38.5 & 02:34:24.51  & -10:50:37.4  & 2.8833  &  1.0380   & 3.9    &  75    & NED     & SIM(IR)&   0.05     \\
 \hline                                                                                                                                                                                                                                                                                                                                                          
 1999cq  & Ibn    & o & UGC 11268                & 0.026332  & 18:32:07.10   &  +37:36:44.3 & 18:32:06.93  & +37:36:48.9  & 1.2583  &  0.5159   & 4.0    &  169    & NED     & NED    &   0.15     \\
 2002ao  & Ibn    & o & UGC 09299                & 0.005134  & 14:29:35.74   &  -00:00:55.8 & 14:29:34.60  & -00:01:05.6  & 1.9050  &  0.9525   & 6.0    &  85     & NED     & NED    &   0.44     \\
 2005la  & Ibn/IIn& o & KUG 1249+278             & 0.018406  & 12:52:15.68   &  +27:31:52.5 & 12:52:16.21  & +27:31:59.2  & 0.6000  &  0.4000   & 4.8    &  123    & NED(B)  & ASI    &   0.82     \\
 2006jc  & Ibn    & o & UGC 4904                 & 0.005571  & 09:17:20.79   &  +41:54:32.4 & 09:17:22.06  & +41:54:39.7  & 1.2474  &  0.8630   & 3.8    &  139    & HYP     & HYP    &   0.63     \\
% PTF11qcj& Ibn   & a & SDSS J131..              & 0.028106  & 13:13:41.51   &  +47:17:57.0 & 13:13:41.60  & +47:17:57.2  & 0.3853  &  0.2813   &\ldots  &  61     & NED(R)  & NED(R) &    \ldots     \\%same position sdss spectrum!
 2010al  & Ibn    & o & UGC 4286                 & 0.017155  & 08:14:15.91   &  +18:26:18.2 & 08:14:16.48  & +18:26:26.4  & 1.5483  &  0.6813   & 1.3    &  45     & NED     & NED    &   0.25     \\
 LSQ12btw& Ibn    & a &    SDSS J10...           & 0.057100  & 10:10:28.82   &  +05:32:12.5 & 10:10:28.68  & +05:32:12.5  & 0.2795  & 0.1481   & \ldots &  76     & NED(R)  & NED(R) &   0.27     \\%pessto spectra
 \hline                                                                                                                                                                             
 1954J   & IM     & l/o & NGC 2403               & 0.000445  & 07:36:57.78   & +65:37:40.2  & 07:36:51.40  & +65:36:09.2  & 21.8783 &  12.2519  & 5.8    &  128    & NED     & NED    &   0.27     \\
 1961V   & IM     & l/o & NGC 1058               & 0.001728  & 02:43:36.46   & +37:20:43.2  & 02:43:30.00  & +37:20:28.8  & 3.0200  &  2.8086   & 5.0    &  95     & NED     & NED(IR)&   0.87     \\
 V1      & IM     & o & NGC 2366                 & 0.000267  & 07:28:43.37   & +69:11:23.9  & 07:28:54.66  & +69:12:56.8  & 8.1283  &  3.3326   & 9.8$^h$&  26     & NED     & NED    &   0.47     \\ 
 1997bs  & IM     & o & NGC 3627                 & 0.002425  & 11:20:14.25   & +12:58:19.6  & 11:20:14.96  & +12:59:29.5  & 9.1200  &  4.1952   & 3.0    &  173    & NED     & NED    &   0.30     \\
 1999bw  & IM     & l/o & NGC 3198               & 0.002202  & 10:19:46.81   & +45:31:35.0  & 10:19:54.95  & +45:32:58.6  & 8.5117  &  3.3196   & 5.3    &  35     & NED     & NED    &   0.52     \\
 2000ch  & IM     & o & NGC 3432                 & 0.002055  & 10:52:41.40   & +36:40:08.5  & 10:52:31.13  & +36:37:07.6  & 6.7600  &  1.4872   & 9.0    &  38     & NED     & NED    &   1.14     \\
 2001ac  & IM     & o & NGC 3504                 & 0.005087  & 11:03:15.37   & +27:58:29.5  & 11:03:11.21  & +27:58:21.0  & 2.6917  &  2.0995   & 2.0    &  150    & NED     & NED(IR)&   0.89     \\
 2002bu  & IM     & o & NGC 4242                 & 0.001688  & 12:17:37.18   & +45:38:47.4  & 12:17:30.18  & +45:37:09.5  & 5.0117  &  3.8089   & 8.0    &  25     & NED     & NED    &   0.83     \\
 2002kg  & IM     & l/o & NGC 2403               & 0.000445  & 07:37:01.83   & +65:34:29.3  & 07:36:51.40  & +65:36:09.2  &21.8783  &  12.2519  & 5.8    &  128    & NED     & NED    &   0.20     \\
 2003gm  & IM     & o & NGC 5334                 & 0.004623  & 13:52:51.72   & -01:06:39.2  & 13:52:54.46  & -01:06:52.7  & 4.1683  &  3.0012   & 5.0    &  15     & NED     & NED    &   0.49     \\
 2005-OT & IM     & o & NGC 4656                 & 0.002155  & 12:43:45.84   & +32:06:15.0  & 12:43:57.73  & +32:10:05.3  &15.1350  &  3.0270   & 9.0    &  33     & NED     & NED    &   0.61     \\
% 2006bv  & IM    & o & UGC 7848                 & 0.008382  & 12:41:01.55   & +63:31:11.6  & 12:40:57.29  & +63:31:10.5  & 2.2383  &  1.3206   & 6.0    &  60     & NED     & NED    &   0.51     \\
 2006fp  & IM     & o & UGC 12182                & 0.004970  & 22:45:41.13   & +73:09:47.8  & 22:45:37.97  & +73:09:43.6  & 1.1000  &  0.9020   & 3.6    &  15     & NED(B)  & NED(B) &   0.51     \\
 2007sv  & IM     & l/o & UGC 5979               & 0.003723  & 10:52:40.05   & +67:59:14.2  & 10:52:41.16  & +67:59:18.8  & 1.6983  &  1.0190   & 9.9$^h$&  80     & NED     & HYP    &   0.18     \\
 2008S   & IM     & l/o & NGC 6946               & 0.000133  & 20:34:45.35   & +60:05:57.8  & 20:34:52.32  & +60:09:14.1  &11.4817  &  9.7594   & 5.9    &  53     & NED     & NED(IR)&   0.63     \\
2008-OT & IM      & l & NGC 300                  & 0.000480  & 00:54:34.16   & -37:38:28.6  & 00:54:53.48  & -37:41:03.8 & 21.8783  &  15.5336   & 7.0   &  111    & NED  & NED & 0.43           \\
2009-OT & IM      & o & UGC 2773                 & 0.000771  & 03:32:07.24   & +47:47:39.6  & 03:32:07.32  & +47:47:38.6  & 1.7000  &  1.3090   & 10.0   &  105    & NED(B)  & NED(IR)&   0.03     \\
 2010da & IM      & l & NGC 300                  & 0.000480  & 00:55:04.86   & -37:41:43.7  & 00:54:53.48  & -37:41:03.8 & 21.8783  &  15.5336   & 7.0   &  111    & NED  & NED & 0.21           \\
 2010dn  & IM     & l/o & NGC 3184               & 0.001975  & 10:18:19.89   & +41:26:28.8  & 10:18:16.86  & +41:25:26.6  & 7.4133  &  6.8944   & 6.0    &  135    & NED     & NED    &   0.34     \\

 %%%%%%%%%%%%%%%%%% 2006gy  & IIn   & o & NGC 1260              & 0.019190  & 03:17:27.06   &  +41:24:19.5 & 03:17:27.24  & +41:24:18.8  & 1.1483  &  0.5282   &-0.3    &  86.0   & NED     & NED    &   0.1063     \\
 %1994aj  & IIn   & a & Anon J090611-1040     & 0.032020  & 09:06:11.25   &  -10:40:00.1 & 09:06:11.60  & -10:40:05.2  & \ldots  &  \ldots   &\ldots  &  \ldots & \ldots  & \ldots &      NaN     \\ 
 
% H97=\bibitem[Hagen et 
%al.(1997)]{1997A&A...324L..29H} Hagen, H.-J., Engels, D., \& Reimers, D.\ 1997, \aap, 324, L29 
\enddata

\tablenotetext{*}{The full names of the host galaxies of SNe 2006db, 2003ma, 2007va, 2005kj, and LSQ12btw are SDSS J115538.31+442301.8, [R2010] J053101.87-700414.9 and SDSS J142623.25+353529.1, 2MASX J08400884-0536039, and SDSS J101028.68+053212.5, respectively.} 
\tablenotetext{h}{From Hyperleda.}
\tablecomments{The t$-$type is obtained from the ASC. NED$~=~B$ band \citep{devauc91}. NED(B)$=~B$ band (Palomar survey). NED(R)$=~r$ band (SDSS). NED(IR)$=$K band (2MASS). NED(Be)$~=~B$band (ESO survey). HYP$=$Hyperleda. o$=$observed, l$=$literature, a$=$archive.} 
 \end{deluxetable}

\clearpage

\begin{deluxetable}{lll|ll|l}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Log of the photometric and spectroscopic observations at the Nordic Optical Telescope with ALFOSC.\label{log}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{Galaxy} &
\colhead{Photometry} &
\colhead{}&
\colhead{Spectroscopy}\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{Filter}&
\colhead{Integration (sec)}&
\colhead{Integration (sec)}}
\startdata
  \hline                                                                                                    
1987F  &IIn-88Z        &     NGC 4615       & R                &3$\times$40    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$180                     &                \\      	
1988Z  &IIn-88Z        &  MGC+03-28-022     & R                &3$\times$30    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#51)$  &3$\times$150                     &                \\      	
1994W  &IIn-P(94W)   &      NGC 4041      & R                &3$\times$40    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#49)$  &3$\times$200                     &                \\       
1995G  &IIn-88Z        &  NGC 1643          &                  &               & 2$\times$1800  \\
1995N  &IIn-88Z        &   MGC-02-38-016    & R                &3$\times$40    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#49)$  &3$\times$200                     &                \\      	
1998S  &IIn-L(98S)     &     NGC 3877       & R                &3$\times$40    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#21)$  &3$\times$150                     &                \\      	 
2005db &IIn               &     NGC 214        & R                &3$\times$60    & 3$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$240                     &                \\      	
2005cp &IIn-88Z        &     UGC 12886      & R                &3$\times$90    & 3$\times$1800  \\
       &      &                    & H$\alpha(\#51)$  &3$\times$300                     &                \\      	
2005gl &IIn-L(98S)     &      NGC 266       & R                &3$\times$90    & 3$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$300                     &                \\      
2005ip &IIn-88Z         &     NGC 2906       & R                &3$\times$60    & 1$\times$3600  \\
       &      &                    & H$\alpha(\#49)$  &3$\times$200                     &                \\         
2006aa &IIn                &      NGC 3947      & R                &3$\times$40    & 2$\times$1800  \\
       &      &                    & H$\alpha(\#51)$  &3$\times$180                     &                \\      
2006bo &IIn-P(94W)   &    UGC 11578       & R                &3$\times$60    & 3$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$240                     &                \\      	
2006jd &IIn-88Z        &      UGC 4179      & R                &3$\times$40    & 1200+1800+1452 \\
       &      &                    & H$\alpha(\#50)$  &3$\times$200                     &                \\	
	\hline
2008J  &Ia-CSM&      MGC-02-07-033 & R                &3$\times$60    & 3$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$240                     &                \\      			
\hline		
	
\hline          
1999cq &Ibn   &    UGC 11268       & R                &3$\times$40    & 1$\times$1800  \\
       &      &                    & H$\alpha(\#51)$  &3$\times$200                     &                \\      	
2002ao &Ibn   &      UGC 09299     & R                &3$\times$40    & 2$\times$1800  \\
       &      &                    & H$\alpha(\#49)$  &3$\times$180                     &                \\
2005la &Ibn/IIn  &      KUG 1249+278  & R                &3$\times$40    & 2$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$200                     &                \\ 
2006jc &Ibn   &     UGC 4904       & R                &3$\times$40    & 2$\times$1800  \\
       &      &                    & H$\alpha(\#49)$  &3$\times$200                     &                \\ 		
2010al &Ibn   &      UGC 4286      & R                &3$\times$40    & 2$\times$1800  \\
       &      &                    & H$\alpha(\#50)$  &3$\times$200                     &                \\		
\hline	   

 1954J  & IM &   NGC 2403    & &                 & 1300\\
  1961V   &IM &    NGC 1058   & &                 &  3$\times$1800\\
  V1     & IM &   NGC 2366    & &                 & 1800\\
 1997bs & IM &   NGC 3627    & &                 & 1800+900\\
 1999bw & IM &   NGC 3198    & &                 & 1800\\
 2000ch & IM &   NGC 3432    & &                 & 1800+2400\\
 2001ac & IM &   NGC 3504    & &                 & 1800+900\\
 2002bu & IM &   NGC 4242    & &                 & 1800\\
 2002kg & IM &   NGC 2403    & &                 & 1300\\
 2003gm & IM &   NGC 5334    & &                 & 1800+1363 \\
 OT2005 & IM &   NGC 4656    & &                 & 1800\\
 2006fp  &IM &    UGC 12182  & &                 & 3$\times$1800\\
%2006bv & IM &   UGC 7848    & &                 & 1800\\
 2007sv & IM &   UGC 5979    & &                 & 1800\\
2008S   &IM &    NGC 6946   & &                 & 3$\times$1800\\ 
2009-OT &IM &    UGC 2773   & &                 & 4$\times$1800\\		
 2010dn & IM &   NGC 3184    & &                 & 1800+900\\

 \enddata
%\tablenotetext{*}{The full name of SN~2002ic host galaxy is NEAT J013002.81+215306.9.} 
%\tablenotetext{**}{}
\tablecomments{Spectroscopic observations were performed with Slit 1.0$\arcsec+$Grism~\#4. We could not image the host galaxies of
the SN~IMs because during the observational campaign of April 2014 several nights were lost due to bad weather, and we decided to spend the remaining nights doing spectroscopy.}
%The host galaxies of SN 2002ic and SN 2006gy were also imaged and spectroscopically observed, but we were not able to measure any emission lines.
 \end{deluxetable}

\clearpage

\onltab{3}{
\begin{deluxetable}{llcc}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Deprojected and normalized distance from the host center and line ratios for the \ion{H}{ii} regions with observed spectrum. \label{tab:lineratios}}
\tablehead{
\colhead{SN} &
\colhead{r/R$_{25}$} &
\colhead{log$_{10}$( F([\ion{N}{ii}]~$\lambda$6584)/F(H$\alpha$) )}&
\colhead{log$_{10}$( F([\ion{O}{iii}]~$\lambda$5007)/F(H$\beta$) )}}
\startdata
2006aa   & 0.018    &    -0.436    &  -0.550*     \\
         & 0.304    &    -0.347    &  -0.464*     \\
         & 0.366    &    -0.434    &  -0.741*     \\                           
\hline
2002ao   & 0.067    &    -0.913    &   0.121      \\
         & 0.073    &    -0.818    &   0.438      \\               
         & 0.204    &    -1.012    &   0.297      \\
         & 0.315    &    -1.016    &   0.162      \\                 
\hline
2005la   & 0.022    &    -0.494    &  -0.178      \\              
         & 0.163    &    -0.782    &  0.017       \\
         & 0.321    &    -0.842    &  0.161       \\
         & 0.504    &    -0.800    &  0.119       \\                             
\hline
1988Z    & 0.076    &    -0.714    &  -0.034      \\               
         & 0.151    &    -0.723    &  0.021       \\
         & 0.621    &    -1.426*   &   0.278*     \\                   
\hline
1999cq   & 0.005    &    -0.283    &  -0.564*     \\
         & 0.351    &    -0.400    &  -1.185*     \\             
         & 0.389    &    -0.524    &  -0.363*     \\
         & 0.524    &    -0.449    &  -0.083*     \\
         & 0.573    &    -0.535    &  -2.721*     \\
         & 0.654    &    -0.570    &  -0.319*     \\                   
\hline
1987F    & 0.016    &    -0.449    &  -0.814*     \\
         & 0.201    &    -0.677    &  -1.662*     \\                
         & 0.224    &    -0.456    &  -0.544*     \\
         & 0.348    &    -0.517    &  -0.181*     \\
         & 0.422    &    -0.522    &  -0.292      \\
         & 0.537    &    -0.674    &  -0.037      \\                  
\hline
1995N    & \ldots   &     -0.938   &   0.299      \\                    
\hline
2006jc   & 0.194    &    -1.051    &  0.363       \\              
         & 0.349    &    -1.053    &  0.322       \\                                       
\hline
1994W    & 0.000**    &    -0.246    &  -0.371     \\
         & 0.054    &    -0.450    &  -0.636      \\               
         & 0.090    &    -0.558    &  -0.916*     \\
         & 0.142    &    -0.639    &  -1.002*     \\
         & 0.173    &    -0.502    &  -1.028*     \\
         & 0.209    &    -0.509    &  -0.834*     \\
         & 0.328    &    -0.546    &  -3.062      \\          
         & 0.394    &    -0.476    &  -0.167      \\                                             
\hline
1998S    & 0.397    &     -0.534   &   -0.808*    \\
         & 0.401    &     -0.571   &   -0.485*    \\
         & 0.407    &     -0.539   &   -0.477*    \\
         & 0.438    &     -0.588   &   -0.662*    \\
         & 0.458    &     -0.515   &   -0.394*    \\
         & 0.517    &     -0.515   &   -0.394*    \\
         & 0.531    &     -0.330   &   -0.400*    \\
         & 0.556    &     -0.470   &   -0.570*    \\
         & 0.598    &     -0.367   &   -0.520*    \\
         & 0.679    &     -0.367   &   -0.520*    \\
         & 0.725    &     -0.555   &   -0.213*    \\
         & 0.756    &     -0.497   &   -0.292*    \\                                                 
\hline
2010al   & 0.064    &    -0.498    &  -0.470      \\
         & 0.138    &    -0.530    &  -0.505      \\               
         & 0.150    &    -0.560    &  -0.830      \\
         & 0.237    &    -0.524    &  -0.475      \\
         & 0.392    &    -0.656    &   0.234      \\
         & 0.536    &    -0.660    &  -0.044      \\                    
\hline
2005dp   & 0.000**    &     0.265    &   1.019  \\                  
         & 0.283    &    -0.724    &  -0.883*     \\
         & 0.395    &    -0.577    &  -1.101*     \\
         & 0.532    &    -0.515    &  -1.181*     \\
         & 0.906    &    -0.397    &  -2.315*     \\                                         
\hline
2006bo   & 0.044    &    -0.474    &   0.023      \\               
         & 0.431    &    -1.636*   &   0.128      \\
         & 0.654    &    -1.478*   &   0.497      \\                                             
\hline
 2006bo  & 0.029    &    -0.397    &  -0.228*     \\
         & 0.114    &    -0.594    &  -0.573*     \\
         & 0.190    &    -0.548    &  -1.216*     \\              
         & 0.214    &    -0.336    &  -0.417*     \\
         & 0.249    &    -0.498    &  -0.594      \\
         & 0.262    &    -0.468    &  -0.289*     \\
         & 0.314    &    -0.517    &  -0.175      \\
         & 0.352    &    -0.581    &  -0.067      \\
         & 0.529    &    -0.839    &  -0.059      \\                                      
\hline
2005gl   & 0.000**    &     0.362    &   0.367  \\                   
         & 0.388    &    -0.540    &  -0.942*     \\
         & 0.694    &    -0.488    &  -1.711*     \\                    
\hline
2005cp   & 0.031    &    -0.535    &  -0.898      \\
         & 0.109    &    -0.608    &  -0.794*     \\           
         & 0.166    &    -0.607    &  -0.551      \\                
\hline
1961V    & 0.281    &    -0.528    &  -0.180      \\
         & 0.428    &    -0.467    &  -0.245      \\
         & 0.452    &    -0.641    &   0.102      \\                                                
\hline
OT2009   & 0.000    &    -1.159    &  0.192       \\
         & 0.257    &    -1.327    &  0.549       \\
         & 0.327    &    -1.027    &  0.378       \\
         & 0.530    &    -1.021    &  0.239       \\
         & 0.634    &    -1.068    &  0.361       \\                 
\hline
 1995G   & 0.000**    &    -0.231    &  -0.323* \\
         & 0.404    &    -0.720    &  0.014       \\
         & 0.476    &    -0.678    &  -0.158      \\
         & 0.911    &    -0.720    &  0.170       \\
         & 0.958    &    -0.535    &  -0.047      \\                    
\hline
2006fp   & 0.480    &    -1.191    &  0.442       \\                    
\hline
2008S    & 0.249    &    -0.485    &  -0.333*     \\                       
\hline
2003gm   & 0.310    &    -0.769    &  -0.360      \\               
         & 0.340    &    -0.612    &  -0.381      \\              
\hline
OT2005   & SN       &    -2.033    &  0.430       \\                      
\hline
1999bw   & 0.349    &    -0.661    &  -0.116      \\
         & 0.349    &    -0.592    &  -0.244      \\
         & 0.350    &    -0.659    &  -0.054      \\
         & 0.352    &    -0.586    &  0.149       \\
         & 0.353    &    -0.699    &  0.124       \\
         & 0.357    &    -0.580    &  -0.214      \\
         & 0.394    &    -0.650    &  -0.046      \\
         & 0.542    &    -0.709    &  0.123       \\                  
\hline
 2002bu  & 0.482    &    -0.821    &  0.487       \\
         & 0.609    &    -0.873    &  -0.943*     \\                  
\hline
V1       & SN       &    -1.937    &  0.786       \\                    
\hline
1954J    & 0.143    &    -0.699    &  0.123*      \\               
         & 0.222    &    -0.964    &  0.110       \\                 
\hline
2002kg   & 0.042    &    -0.708    &  -0.514      \\
         & 0.051    &    -0.563    &  -0.279      \\
         & 0.065    &    -0.382    &  -0.190*     \\
         & 0.070    &    -0.893    &  0.118       \\             
         & 0.102    &    -0.948    &  0.069       \\
         & 0.131    &    -0.787    &  -0.324      \\
         & 0.143    &    -0.642    &  -0.185      \\
         & 0.174    &    -0.832    &  -2.526*     \\                
\hline
2007sv   & SN       &    -1.644    &  0.685       \\                
\hline
2000ch   & 0.047    &    -0.880    &  0.189       \\              
         & 1.039    &    -1.192    &  0.020       \\
         & 1.077    &    -0.984    &  0.291       \\                  
\hline
1997bs   & 0.435    &    -0.544    &  -1.015      \\
         & 0.447    &    -0.528    &  -0.902      \\
         & 0.516**    &    -0.544    &  0.649  \\                        
\hline
2001ac   & 0.000**    &    -0.248    &  -0.250  \\
         & 0.225**    &     0.024    &   0.010  \\
         & 0.346    &    -0.365    &  -0.436      \\
         & 0.968    &    -0.353    &  -0.215      \\                    
\hline
2001ac   & 0.000    &    -0.504    &  -0.792      \\
         & 0.287    &    -0.566    &  -0.586*     \\
         & 0.292    &    -0.645    &  -0.696*     \\
         & 0.364    &    -0.573    &  -2.675*     \\
         & 0.384    &    -0.509    &  -0.088*     \\
         & 0.467    &    -0.418    &  -0.153      \\                
\hline
2013L    & 0.000    &    -0.455    &   -0.248     \\                    
\hline
1996L    & 0.000**    &    -0.354    &   0 .378     \\                         
\hline
2005kj   & 0.000**    &    -0.321    &   -0.244     \\                     
\hline
2006qq   & 0.000    &    -0.369    &   -0.201*    \\                                                          
\hline
2006qq   & 0.000    &    -0.346    &   -0.631     \\                     
\hline
2005bx   & 0.000    &    -0.368    &   -0.380     \\                     
\hline
PTF11iqb & 0.000**    &    -0.281    &    0.000     \\ 
 \enddata

\tablenotetext{*}{Upper limit}
\tablenotetext{***}{Excluded from the metallicity analysis after spectral classification with the BPT diagram.}

 \end{deluxetable}}

\clearpage

\begin{deluxetable}{l|l|l|l|l|l|l|l}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Metallicity estimates and Normalised Cumulative Rank (NCR) pixel index for the sample of CSI transients.\label{metal}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{Data}&
\colhead{Reference}&
\colhead{12$+$log(O/H)}&
\colhead{\textbf{12$+$log(O/H)}}&
\colhead{12$+$log(O/H)}&
\colhead{NCR}\\
\colhead{}&
\colhead{}&
\colhead{source}&
\colhead{}&
\colhead{(N2 at the}&
\colhead{\textbf{(N2 at r$\mathbf{_{SN}}$})}&
\colhead{gradient}&
\colhead{}\\
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{}&
\colhead{host center)}&
\colhead{}&
\colhead{(R$_{25}^{-1}$)}&
\colhead{}}
\startdata
 1987F   & IIn-88Z                & o & This work                  &8.67(0.07) & 8.47(0.18)     & -0.27(0.21)    &0.352 \\
 1988Z   & IIn-88Z                &o/a& This work + SDSS           &8.47(0.01) & 8.34(0.05)     & -0.23(0.08)    &  \ldots   \\
 1994W   & IIn-P(94W)             & o & This work                  &8.60(0.05) & 8.61(0.08)     & +0.05(0.21)    & 0.795  \\
 1994Y   & IIn-L(98S)             & l & KK12                       &\ldots     & 8.74(0.20)     & -0.47*             &0.000  \\%HII from SDSS not @ nucleus
 1994ak  & IIn                    & l & H14$^c$&\ldots     & 8.74(0.20)     &\ldots              &0.000   \\%H14 O3N2 to N2, local
 1995G   & IIn-88Z                & o & This work                  &8.39(0.11) & 8.46(0.14)     & +0.14(0.15)    &  \ldots\\
 1995N   & IIn-88Z                & o & This work                  &\ldots     & 8.31(0.18)$^{\#}$     &\ldots   &SN   \\
% 1996L   & IIn-L(98S)            & a & NED                        &8.79(0.18) & 8.34(0.22)     & -0.47*             & \ldots \\
 1997ab  & IIn-88Z                & l & KK12                       &8.35(0.18) & 8.20(0.20)     & -0.47*             & \ldots \\ 
 1998S   & IIn-L(98S)             &o/a& This work + SDSS           & 8.62(0.07)& 8.67(0.13)     & 0.06(0.14)     &\ldots \\
 1999gb  & IIn                    & l & H14$^c$&\ldots     & 8.66(0.20)     &\ldots              &0.676  \\%H14 O3N2 to N2, local
 2002A   & IIn                    & l & H14$^c$&8.82(0.20) & 8.66(0.20)     & -0.47*             &0.401   \\%H14 O3N2 to N2, deprojected
 2002ea  & IIn                    & l & KK12                       &8.78(0.18) & 8.65(0.20)     & -0.47*             & \ldots \\ 
 2003ke  & IIn                    & l & KK12                       &8.81(0.18) & 8.58(0.21)     & -0.47*             &  \ldots\\
 2003lo  & IIn                    & l & H14$^c$&\ldots     & 8.61(0.20)     & \ldots             &0.000  \\%H14 O3N2 to N2, local
 2003ma  & IIn-88Z                & l & \citet{stoll11}            &\ldots     & 8.45(0.18)     & \ldots             &  \ldots\\  %%N2 local stoll 2011
 2004F   & IIn                    & l & KK12                       &8.71(0.20) & 8.60(0.20)     & -0.16              & \ldots \\ 
 2005bx  & IIn-L(98S)             & a & NED                        &8.78(0.18) & 8.67(0.20)     & -0.47*             &  \ldots\\
 2005cp  & IIn-88Z                & o & This work                  &8.60(0.03) & 8.53(0.05)     & -0.51(0.24)    & \ldots  \\
 2005db  & IIn                    & o & This work                  &8.35(0.05) & 8.51(0.06)     & +0.45(0.08)    & 0.398  \\
 2005gl  & IIn-L(98S)             & o & This work                  &8.53(0.20) & 8.59(0.20)     & +0.17          & 0.000  \\
 2005ip  & IIn-88Z                &l/o& S12                        &\ldots     & 8.73(0.18)$^\alpha$     & \ldots             &SN  \\%nearby HII
% 2005kj  & IIn-88Z               & a & NED                        &8.84(0.18) & 8.36(0.22)     & -0.47*             &  \ldots\\ %tilted 
 2006aa  & IIn                    & o & This work                  &8.71(0.08) & 8.75(0.14)     & +0.12(0.30)    &\ldots \\
 2006am  & IIn                    & l & KK12                       &8.50(0.18) & 8.28(0.21)     & -0.47*             &0.000  \\ 
 2006bo  & IIn-P(94W)             & o & This work                  &$>$8.69    & $<$8.37        & $<-$0.65         &  \ldots\\  
 2006db  & IIn                    & l & KK12                       &8.33(0.18) & 8.02(0.21)     & -0.47*             & \ldots \\ 
 2006jd  & IIn-88Z                &l/o& S12                        &\ldots     & 8.28(0.18)$^{\alpha}$               & \ldots             &SN  \\
 2006qq  & IIn-88Z                & a & NED                        &8.78(0.18) & 8.08(0.25)     & -0.47*             & \ldots \\%%tilted
 2007rt  & IIn-88Z                & l & KK12                       &8.82(0.18) & 8.74(0.20)     & -0.47*             & \ldots \\ 
 2007va  & IIn                    & l & \citet{sn2007va}           &\ldots     &$<$8.08         & \ldots             & \ldots \\%%kozlowski 2010, N2< 8.0800
 2008B   & IIn                    & l & KK12                       &8.67(0.18) & 8.46(0.21)     & -0.47*             &  \ldots\\
 2008fq  & IIn-L(98S)             & a & NED                        &8.80(0.18) & 8.76(0.20)     & -0.47*             & \ldots \\
 2009ip  & IM$\rightarrow$IIn     & l & \citet{margutti14}         &8.80(0.02) & 8.25(0.10)     & -0.36(0.07)        &  \ldots\\ %%N2 margutti%
 2010jl  & IIn-88Z                & l & \citet{stoll11}            &\ldots     & 8.25(0.18)     & \ldots             & \ldots \\%%%stoll 11 N2
 2011ht  & IIn-P(94W)             & l & \citet{roming12}$^c$&\ldots     & 8.20(0.18)     & \ldots             & \ldots \\%%%% O3N2=8.20 from nearby HII
%PTF11iqb& IIn-L(98S)             & a & NED                        &8.89(0.18) & 8.75(0.20)     & -0.47*             & \ldots \\ 
 2013L   & IIn-88Z                & a & NED                        &8.68(0.18) & 8.17(0.23)     & -0.47*             & \ldots \\

\hline  
2008J    & Ia-CSM                 & o & This work                  &8.76(0.07) & 8.73(0.07)     &-0.60(0.25)     & 0.807 \\
\hline          
1999cq   & Ibn                    & o & This work                  &8.88(0.05) & 8.81(0.05)     &-0.48(0.10)     & \ldots \\
2002ao   & Ibn                    &o/a& This work                  &8.38(0.02) & 8.21(0.06)     &-0.40(0.12)     &\ldots \\
2005la   & Ibn/IIn                & o & This work + SDSS           &8.56(0.09) & 8.18(0.25)     &-0.46(0.28)     &\ldots \\
2006jc   & Ibn                    & o & This work                  &8.26(0.20) & 8.25(0.20)     &-0.01           &\ldots\\
2010al   & Ibn                    & o & This work                  &8.65(0.02) & 8.57(0.03)     & -0.32(0.07)    & \ldots \\
LSQ12btw & Ibn                    & a & ESO                        &\ldots     & 8.62(0.18)     &\ldots          & \ldots \\%pessto spectra with SN
\hline                                                                                                                                                              
                                     
1954J    & IM     & l/o & P04                      &8.52(0.11) & 8.42(0.11)                     &-0.35         & 0.187 \\
1961V    & IM     & l/o & P04                      &8.71(0.04) & 8.43(0.04)                     &-0.32         &0.363  \\
V1       & IM     & o & This work                  &\ldots     & 7.84(0.18)$^{\dagger}$         &\ldots        &0.000  \\
1997bs   & IM     & o & This work                  &\ldots     & 8.66(0.21)                     &-0.47*        & 0.023 \\
1999bw   & IM     & l/o & P04                      &8.69(0.07) & 8.35(0.07)                     &-0.64         & 0.000 \\
2000ch   & IM     & o/a & This work + SDSS         &8.34(0.07) & 8.24(0.12)                     &-0.09(0.08)   & SN \\
2001ac   & IM     & o & This work                  &8.77(0.20) & 8.79(0.20)                     &0.02          & 0.000 \\
2002bu   & IM     & o & This work                  &8.49(0.20) & 8.29(0.20)                     &-0.24         & 0.000 \\
2002kg   & IM     & l/o & P04                      &8.52(0.11) & 8.45(0.11)                     &-0.35         & 0.055 \\
2003gm   & IM     & o & This work                  &\ldots     & 8.39(0.21)                     &-0.47*        & 0.000 \\
2005-OT  & IM     & o & This work                  &\ldots     & $<$7.76**                     &\ldots        & \ldots \\
2006fp   & IM     & o & This work                  &\ldots     & 8.18(0.21)                     &-0.47*      & 0.965 \\
2007sv   & IM     & l/o & \citet{tartaglia14}      &\ldots     & 8.05(0.05)$^{\dagger\dagger}$  &\ldots        & \ldots \\                             
2008S    & IM     & l/o & P04                      &8.70(0.06) & 8.44(0.06)           & -0.41        & 0.000 \\
2008-OT  & IM     & l & P04                        &8.49(0.13) & 8.32(0.13)                     & -0.40        &  \ldots\\%in NGC300
2009-OT  & IM     & o & This work                  &8.19(0.04) & 8.20(0.04)                     & 0.11(0.10)   &  \ldots\\
2010da   & IM     & l & P04                        &8.49(0.13) & 8.40(0.13)                     & -0.40        &\ldots  \\%in NGC300
2010dn   & IM     & l/o & P04                      &8.97(0.06) & 8.75(0.06)                     & -0.63        &0.000  \\    

%2006bv  & IM     & a & SDSS                       &9.5827(0.18) & 9.3425  (0.2   )     &-0.47*               & \ldots \\

\hline                                                                                                  
\hline                                                                                                  
$<$IIn$>$&        & o+l+a &                 &  8.63$\pm$0.03      &  8.47$\pm$0.04  & -0.10$\pm$0.09             &  \\
$<$Ibn$>$&        & o+l+a &                 &  8.55$\pm$0.11      &  8.44$\pm$0.11  & -0.33$\pm$0.09                    &  \\
$<$IM$>$ &        & o+l+a &                 &  8.59$\pm$0.06      &  8.33$\pm$0.06  & -0.31$\pm$0.06                   &  \\
%1997eg   & IIn    & a & NED                       &9.9943(0.18)   & 9.7935(0.2   )     & -0.47*              &0.338 \\
%only two points, 0.2 error for at sn and at cent, ldots for grad
%KK12  centra O3N2--->centra N2 (kewley 08) then gradient -0.47
%direct N2 measure on NED spectra, error 0.18 at center, 0.2 at deprojected, all meaured with iraf deblend
%habergma O3N2--->N2, in one case non local and then deprojected, in three cases local O3N2 measuremtns convered to N2

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%2006gy   & IIn    & o & This work           &               & nan     (nan   )     &                    &  \\
%1994aj   & IIn    & a & ESO                 &               &    tbd               &                    &  \\
 \enddata
%\tablenotetext{*}{The full names of SN 2006db, 2003ma, 2007va, 2005kj and 1994aj, PTF11qcj host galaxies are SDSS J115538.31+442301.8,
%[R2010] J053101.87-700414.9 and SDSS J142623.25+353529.1, 2MASX J08400884-0536039, [P94d] 090346.47-102801.3, and SDSS J131341.59+471757.1, respectively.} 
\tablenotetext{*}{The metallicity gradient is assumed to be -0.47~R$_{25}^{-1}$, from the average of the metallicity gradients presented by P04.}
\tablenotetext{**}{Metallicity from the N2 limit obtained from the spectrum of the closest \ion{H}{ii} region, as the gradient of the galaxy is difficult to obtain given that the host of SN~2005-OT is strongly titled and irregular.}
\tablenotetext{\dagger}{Metallicity obtained from the spectrum of the closest \ion{H}{ii} region, as the gradient of this large galaxy is difficult to obtain given that the host of V1 is larger than the ALFOSC field of view.}
\tablenotetext{\alpha}{Metallicity from the spectrum of the closest \ion{H}{ii} region as measured in S12, as we could not determine the emission line fluxes from our NOT spectra, where the SN is still detected.}
\tablenotetext{\dagger\dagger}{Metallicity from the spectrum of the closest \ion{H}{ii} region, see \citealp{tartaglia14}.}
\tablenotetext{\#}{Metallicity from the spectrum of the closest \ion{H}{ii} region, as SN~1995N sits in a irregular galaxy whose gradient is difficult to determine.}
\tablenotetext{c}{N2 metallicities obtained from O3N2 values converted to the N2 scale using the relation in \citet{kewley08}.}

\tablecomments{We assumed the metallicity gradients measured by P04 for the hosts of eight SN~IMs, and we checked them against our measurements, when available (see Fig.~\ref{allgradSNimpo}). In the last column, ``SN" indicates that the SN is still bright in the optical. All the NCR values are from H14.
For SNe~2002kg and 2003gm there are also metallicity measurements by \citet{maund06}, which are consistent with our results.} 

 \end{deluxetable}
\clearpage

\begin{deluxetable}{llllllllll}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Apparent ($u/U,B,V,R/r/unf.,I/i$) peak magnitudes, Galactic and host extinction for the SNe~IIn, Ibn and Ia-CSM of our sample. \label{tab:phot}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{$U_{\rm max}$}&
\colhead{$B_{\rm max}$}&
\colhead{$V_{\rm max}$}&
\colhead{$R_{\rm max}$}&
\colhead{$I_{\rm max}$}&
\colhead{$A_{V}(MW)$}&
\colhead{$A_{V}(h)$}&
\colhead{Reference}\\
\colhead{}&
\colhead{}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{}}
\startdata
  1987F   & IIn-88Z             &   \ldots           &  $<$17.25	      &  $<$15.40	     & \ldots           &   \ldots              &  0.042    &  1.260         &  \citet{wegner96}, $A_{V}(h)$ from Balmer decrement		           \\
 1988Z   & IIn-88Z             &   \ldots           &  16.54	          &  16.23	         & 15.93	        &   \ldots              &  0.074    &  \ldots         &  \citet{turatto93,aretxaga99}		                                               \\
 1994W   & IIn-P(94W)          &   \ldots           &  14.21	          &  14.00	         & 14.00(0.50)          &   \ldots              &  0.049    &  0.527          &  \citet{tsvetkov95} $BV$, \citet{sollerman98} $R$ and $A_{V}(h)$		\\
 1994Y   & IIn-L(98S)          &  \ldots            & 14.20               &  14.20           & 14.20        & \ldots                & 0.027 &                  0     & \citet{tse94Y} \\
 1994ak  & IIn                 & \ldots             & \ldots           & \ldots        & $<$15.9(unf)      & \ldots              &  0.044    &  0             & \citet{rich94ak}             \\
 1995G   & IIn-88Z             & $<$15.96           & $<$16.33         & $<$16.00         & $<$15.73            & $<$15.56            &  0.146    &  0             & \citet{pastorello02}          \\
 1995N   & IIn-88Z             &   $<$18.80          &  $<$19.25	      &  $<$18.50	     & $<$17.00          &   $<$18.20             &  0.316    &   0.025        &  \citet{pastorello05},\citet{fransson02} $A_{V}(h)$		           \\
% 1996L   & IIn-L(98S)          & \ldots             & $<$18.70     & $<$18.62 & $<$18.53      & \ldots              &  0.255    &  0             & \citet{benetti99}             \\
 1997ab  & IIn-88Z             &   \ldots           &  $<$14.70    &  \ldots          & \ldots           &   \ldots              &  0.063    &  \ldots         &  \citet{hagen97}		                                               \\
 1998S   & IIn-L(98S)          &   \ldots           &  12.46	      &  12.31	         & 12.19	        &   12.14(0.01)         &  0.064    &  0.620            &  \citet{liu00} $BVR$, \citet{fassia00} $I$ and $A_{V}(h)$	           \\
 1999gb  & IIn                 & \ldots              &    \ldots       &  \ldots           &    $<$15.90(unf)     & \ldots     & 0.147   & 0 & \citet{friedman99} \\
 2002A   & IIn                 & \ldots              &    \ldots       &  \ldots           &    $<$16.80(unf)     & \ldots     & 0.071   & 0 & \citet{qiu_02A} \\
 2002ea  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$17.70(unf)     &   \ldots              &  0.177    &  \ldots         &  \citet{puckett02}		                                               \\
 2003ke  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$18.20(unf)     &   \ldots              &  0.034    &  \ldots         &  \citet{swift03}		                                               \\
 2003lo  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$17.20(unf)     &   \ldots              &  0.124    &  \ldots         &  \citet{puckett_03lo}		\\
 2003ma  & IIn-88Z             &   \ldots           &  \ldots          &  19.81(0.02)     & 19.81(0.02)      &   19.65(0.1)          &  0.206    &  \ldots         &  \citet{rest11}		                                               \\
 2004F   & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$17.80(unf)     &   \ldots              &  0.150    &  \ldots         &  \citet{swift04}		                                               \\  
 2005bx  & IIn-L(98S)          & \ldots             & $<$17.45         & $<$17.81         & $<$17.35         & $<$17.08              &  0.052    &  0.930           & \citet{kiewe12}               \\
 2005cp  & IIn-88Z             &   \ldots           &  16.86(0.05)     &  16.63(0.03)     & 16.48(0.02)      &   16.13(0.14)         &  0.087    &  \ldots         &  \citet{kiewe12}		                                               \\
 2005db  & IIn                 &   \ldots           &  18.36(0.09)     &  17.56(0.05)     & 16.95(0.04)      &   16.36(0.03)         &  0.099    &  \ldots         &  \citet{kiewe12}		                                               \\
 2005gl  & IIn-L(98S)          &   \ldots           &  \ldots          &  \ldots          & 17.00(0.10)(unf)   &   \ldots              &  0.190    &  \ldots         &  \citet{galyam07}		                                               \\ 
 2005ip  & IIn-88Z             &   $<$15.92(u)     &  $<$15.61	      &  $<$15.21	     & $<$15.04(r)     &   $<$15.034(i)        &  0.130    &  \ldots         &  S12		                                           \\
% 2005kj  & IIn-88Z             & $<$16.20(u)& $<$16.21 & $<$16.07 & $<$16.07(r) & $<$16.19(i) &  0.076    &  0             & \citet{taddia13IIn}              \\
 2006aa  & IIn                 &   17.70(0.01)(u) &  17.60(0.01)   &  17.46(0.01)   & 17.38(0.01)(r) &   17.44(0.01)(i)    &  0.112    &  \ldots         &  \citet{taddia13IIn}		                                               \\
 2006am  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$18.50(unf)     &   \ldots              &  0.031    &  \ldots         &  \citet{lee06}		                                                   \\
 2006bo  & IIn-P(94W)          &   $<$18.6941(u)	   &  $<$18.0643	  &  $<$17.6744	     & $<$17.52(r)    &    $<$17.41(i)      &  0.283    &  \ldots         &  \citet{taddia13IIn}		                                               \\
 2006db  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$16.8(unf)     &   \ldots              &  0.040    &  \ldots         &  \citet{quimby06}		                                               \\
 2006jd  & IIn-88Z             &   $<$18.58(u)     &  $<$18.18	      &  $<$17.74	     & $<$17.45(r)     &   $<$17.54(i)        &  0.156    &  \ldots         &  S12	                                           \\
 2006qq  & IIn-88Z             & $<$18.42(u)        & $<$18.04        & $<$17.68(0.01) & 17.56(0.01)(r)    & 17.54(0.01)(i)    &  0.104    &   0.372          & \citet{taddia13IIn}              \\
 2007rt  & IIn-88Z             &   $<$17.19        &  $<$17.60	      &  $<$17.18       & $<$16.86        &   $<$16.80           &  0.048    &  \ldots         &  \citet{trundle09}		                                               \\
 2007va  & IIn                 &   \ldots           &  \ldots          &  \ldots          & $>$21.00            &   $>$21               &  0.041    &  \ldots         &  \citet{sn2007va}		                                               \\
 2008B   & IIn                 &   \ldots           &  \ldots          &  \ldots          & $<$16.4(unf)     &   \ldots              &  0.122    &  \ldots         &  \citet{nakano08}		                                               \\
 2008fq  & IIn-L(98S)          & $<$17.22(u)& 16.56(0.01)    & 15.81(0.01)    & 15.58(0.01)(r)    & 15.38(0.01)(i)    &  0.174    &   1.426         & \citet{taddia13IIn}              \\
 2009ip  & IM$\rightarrow$IIn  &   12.82(0.04)      &  13.80(0.02)     &  13.75(0.02)     & 13.65(0.01)      &   13.56(0.1)          &  0.055    &  \ldots         &  \citet{margutti14}$RI$ and $A_{V}(h)$, \citet{pastorello13} $UBV$		\\
 2010jl  & IIn-88Z             &   $<$13.67        &  $<$14.15	      &  13.65(0.10)     & $<$13.36        &   13(0.1)             &  0.075    &  \ldots         &  \citet{zhang12},\citet{stoll11}		                               \\
 2011ht  & IIn-P(94W)          &   13.27(0.12)(u)   &  14.26(0.06)     &  14.26(0.17)     & 14.15(0.09)      &   14.08(0.07)         &  0.029    &  0.161         &  \citet{mauerhan13} $BVRI$, \citet{roming12} $u$	                       \\
% PTF11iqb  & IIn-L(98S)          &  \ldots                  &  $<$15.33       &   $<$15.26     &  15.22(0.01)(r) & 15.44(0.07)(i) &   0.088   & \ldots & \citet{smith15} \\
 2013L   & IIn-88Z             & 15.65(u)           & 15.67            & 15.53            & 15.51(r)            & 15.56(i)            &  0.367    &  \ldots        & Stritzinget et al. in prep.	\\
\hline 
   2008J     &   Ia-CSM   &   $<$18.60(u)      &  17.22(0.01)   &  15.85(0.01)   & 15.17(0.01)(r) &   14.75(0.01)(i)    &  0.062    &  1.950          &  \citet{taddia12}		                                               \\
\hline   
   1999cq    &   Ibn      &   \ldots           &  \ldots          &  \ldots          & 15.75(0.05)(unf) &   \ldots              &  0.147    &  0            &  \citet{matheson00}                                                    \\
   2002ao    &   Ibn      &   \ldots           &  $<$16.79	      &  $<$16.51	     & $<$16.21         &   $<$16.09            &  0.120    &   0.655        &  \citet{pastorello08}		                                           \\
   2005la    &   Ibn/IIn     &   \ldots           &  \ldots          &  \ldots          & $<$17.33   &   \ldots              &  0.032    &  \ldots         &  \citet{pastorello08_05la}		                                       \\
   2006jc    &   Ibn      &   $<$13.22         &  $<$14.13	      &  $<$14.28	     & $<$13.80         &   $<$13.91            &  0.055    &  0.025       &  \citet{pastorello07}		                                           \\
%   PTF11qcj     &   Ibn      &   \ldots        & \ldots         & \ldots           & \ldots & \ldots        &  \ldots   &  \ldots        & 	\\
   2010al    &   Ibn      &   $<$15.08          &  15.91(0.12)         &  15.80(0.12)          &  15.63(0.05)    &   15.53(0.12)             &  0.126   &    0.161        &  	\citet{pastorello15_2010al}		                                                   \\ 
   LSQ12btw     &   Ibn      &   \ldots       & \ldots         & $<$17.93    & $<$19.12(r) & $<$19.23(i)        &  0.062   &  0        & 	\citet{pastorello15_LSQ12btw}\\
 \enddata
%\tablenotetext{*}{The full names of SN 2006db, 2003ma and 2007va and host galaxies are SDSS J115538.31+442301.8,
%R2010] J053101.87-700414.9 and SDSS J142623.25+353529.1, respectively.} 
%\tablenotetext{*}{$R_V=1.5$}%sdss ones are deprojectd by gradient -0.47
%\tablecomments{} 
 \end{deluxetable}

\clearpage

\begin{deluxetable}{llrrrrr}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
%??\tablecaption{Absolute ($U/u,B,V,R/r/unf./I,i$) peak magnitudes for the SNe~IIn, Ibn and Ia-CSM of our sample. \label{tab:abs}}
\tablecaption{Absolute ($U/u,B,V,R/r/unf.,I/i$) peak magnitudes for the SNe~IIn, Ibn and Ia-CSM of our sample. \label{tab:abs}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{$U/u_{\rm max}$}&
\colhead{$B_{\rm max}$}&
\colhead{$V_{\rm max}$}&
\colhead{$R/r/unf._{\rm max}$}&
\colhead{$I/i_{\rm max}$}\\
\colhead{}&
\colhead{}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}&
\colhead{(mag)}}
\startdata
 1987F   & IIn-88Z              &         \ldots  &      $<-$17.38&      $<-$19.08  &        \ldots &         \ldots    \\
  1988Z   & IIn-88Z              &        \ldots  &       $-$18.40&         $-$18.68  &       $-$18.97 &         \ldots    \\
  1994W   & IIn-P(94W)           &        \ldots  &       $-$17.20&        $-$17.33  &        $-$17.31 &         \ldots    \\
  1994Y   & IIn-L(98S)           &        \ldots  &       $-$18.54&        $-$18.53  &       $-$18.52 &         \ldots    \\
  1994ak  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.82 &         \ldots    \\
  1995G   & IIn-88Z              &     $<-$18.37  &    $<-$17.97 &     $<-$18.25  &    $<$  $-$18.50 &     $<-$18.64    \\
  1995N   & IIn-88Z              &     $<-$13.68  &    $<-$13.16 &     $<-$13.80  &    $<-$15.26 &     $<-$13.99    \\
 % 1996L   & IIn-L(98S)           &        \ldots  &    $<-$17.26 &     $<-$17.25  &    $<-$17.31 &         \ldots    \\
  1997ab  & IIn-88Z              &        \ldots  &    $<-$18.82 &         \ldots  &        \ldots &         \ldots    \\
  1998S   & IIn-L(98S)           &        \ldots  &       $-$18.31 &        $-$18.37  &       $-$18.47 &        $-$18.46    \\
  1999gb  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$18.49 &         \ldots    \\
  2002A   & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.22 &         \ldots    \\
  2002ea  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.34 &         \ldots    \\
  2003ke  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.44 &         \ldots    \\
  2003lo  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.66 &         \ldots    \\
  2003ma  & IIn-88Z              &        \ldots  &        \ldots &        $-$20.74  &        $-$20.72 &        $-$20.83    \\
  2004F   & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$16.59 &         \ldots    \\
  2005bx  & IIn-L(98S)           &        \ldots  &    $<-$18.54 &     $<-$18.06  &    $<-$18.48 &     $<$ $-$18.67    \\
  2005cp  & IIn-88Z              &        \ldots  &       $-$18.02 &        $-$18.22  &       $-$18.36 &        $-$18.69    \\
  2005db  & IIn                  &        \ldots  &       $-$15.72 &        $-$16.48  &       $-$17.08 &        $-$17.65    \\
  2005gl  & IIn-L(98S)           &        \ldots  &        \ldots &         \ldots  &        $-$17.17 &         \ldots    \\
  2005ip  & IIn-88Z              &     $<-$16.59  &    $<-$16.87 &     $<-$17.23  &    $<-$17.38 &     $<-$17.36    \\
%  2005kj  & IIn-88Z              &     $<-$18.10  &    $<$ $-$18.07 &     $<-$18.18  &    $<-$18.18 &     $<-$18.03    \\
  2006aa  & IIn                  &      $-$17.09  &        $-$17.17 &        $-$17.28  &       $-$17.34 &        $-$17.25    \\
  2006am  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$14.31 &         \ldots    \\
  2006bo  & IIn-P(94W)           &     $<-$15.72  &    $<-$16.29 &     $<-$16.58  &    $<-$16.70 &     $<-$16.75    \\
  2006db  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$18.10 &         \ldots    \\
  2006jd  & IIn-88Z              &     $<-$16.04  &    $<$ $-$16.42 &     $<-$16.80  &    $<-$17.07 &     $<-$16.94    \\
  2006qq  & IIn-88Z              &     $<-$17.29  &    $<-$17.62 &     $<-$17.91  &       $-$17.99 &        $-$17.96    \\
  2007rt  & IIn-88Z              &     $<-$17.67  &    $<-$17.26 &     $<-$17.66  &    $<-$17.97 &     $<-$18.02    \\
  2007va  & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$18.47 &     $<-$18.46    \\
  2008B   & IIn                  &        \ldots  &        \ldots &         \ldots  &    $<-$18.12 &         \ldots    \\
  2008fq  & IIn-L(98S)           &     $<-$16.93  &       $-$17.47 &        $-$18.00  &       $-$18.15 &        $-$18.21    \\
  2009ip  & IM$\rightarrow$IIn   &      $-$19.18  &       $-$18.19 &        $-$18.22  &       $-$18.31 &        $-$18.39    \\
  2010jl  & IIn-88Z              &     $<-$19.64  &    $<-$19.14 &        $-$19.61  &    $<-$19.894 &         $-$20.24    \\
  2011ht  & IIn-P(94W)           &      $-$17.71  &       $-$16.70 &        $-$16.67  &       $-$16.77 &        $-$16.83    \\
 % PTF11iqb  & IIn-L(98S)         &       \ldots   &      $<-$18.31  &      $<-$18.36   &      $-$18.39 &      $-$18.15  \\   
  2013L   & IIn-88Z              &      $-$19.11  &       $-$19.02 &        $-$19.03  &       $-$19.01 &        $-$18.88    \\
\hline
   2008J     &   Ia-CSM   &    $<-$17.55  &       $-$18.66 &         $-$19.56  &       $-$20.08 &        $-$20.21    \\
\hline
   1999cq    &   Ibn      &        \ldots  &        \ldots &         \ldots  &       $-$19.53 &         \ldots    \\
   2002ao    &   Ibn      &        \ldots  &    $<-$15.25 &     $<-$15.42  &    $<-$15.68 &     $<-$15.73    \\
   2005la    &   Ibn/IIn  &        \ldots  &        \ldots &         \ldots  &    $<-$17.07 &         \ldots    \\
   2006jc    &   Ibn      &     $<-$18.65  &    $<-$17.73 &     $<-$17.56  &    $<-$18.03 &     $<-$17.90    \\
   2010al    &   Ibn      &     $<-$19.41  &    $-$18.55    &  $-$18.59  &    $-$18.743   &   $-$18.80\\
   LSQ12btw  &   Ibn      &    \ldots      &    \ldots   &    $<-$18.96     &  $<-$17.76     &  $<-$17.64\\ 
 \enddata
%\tablenotetext{*}{The full names of SN 2006db, 2003ma and 2007va and host galaxies are SDSS J115538.31+442301.8,
%R2010] J053101.87-700414.9 and SDSS J142623.25+353529.1, respectively.} 
%\tablenotetext{*}{$R_V=1.5$}%sdss ones are deprojectd by gradient -0.47
%\tablecomments{} 
 \end{deluxetable}

\clearpage

\begin{deluxetable}{lllll}
%\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
%\tablecolumns{8}
\tablecaption{Wind velocity and mass-loss rate for a subsample of CSI~SNe (IIn, Ibn, Ia-CSM).\label{tab:spec}}
\tablehead{
\colhead{SN} &
\colhead{Type} &
\colhead{v$_w$}&
\colhead{$\dot{M}$}&
\colhead{Reference}\\
\colhead{}&
\colhead{}&
\colhead{(km~s$^{-1}$)}&
\colhead{(M$_{\odot}$~yr$^{-1}$)}&
\colhead{}}
\startdata
	1987F 	&    IIn-88Z	&	150         &     0.01                   &   \citet{wegner96}, \citet{chugai91}		                    \\
	1988Z 	&    IIn-88Z	&	$<$200	    &     0.0007$-$0.015	       &    \citet{stathakis91}, \citet{chugai94}		                \\
	1994W 	&    IIn-P(94W)	&	1000        &     0.3	                   &   \citet{sollerman98}, \citet{chugai04}		                \\
	%1994aj  &    IIn    &  1000        &    0.001                   & \citet{benetti98}\\
	1995G   &    IIn-88Z    &  1000         &    0.1                     & \citet{pastorello02}, \citet{kiewe12}, \citet{chugai03}\\
	1995N 	&    IIn-88Z	&	$<$500      &     0.0002                 &   \citet{fransson02}, \citet{zampieri05}		                \\
%	1996L   &    IIn-L(98S)    &  700          &    0.0009$-$0.0015                & \citet{benetti99}\\
	1997ab	&    IIn-88Z	&	90          &     0.01                   &   \citet{salamanca98}		                                    \\
	%1997eg  &    IIn    &  160         &    0.0083                  & \citet{salamanca02}\\
	1998S 	&    IIn-L(98S)	&	30$-$100	&     0.0001	               &    Table 9 in \citet{kiewe12}, \citet{anupama01}\tablenotemark{*}       \\%vshock and mass loss rate from anupama
	%2003ke	&    IIn	&	\ldots      &     \ldots				   &    \ldots						                                \\
	%2002ea	&    IIn	&	\ldots      &     \ldots				   &    \ldots						                                \\
	2003ma	&    IIn-88Z	&	110         &     0.13                   &   \citet{rest11}                                               \\
	%2004F 	&    IIn	&	\ldots      &     \ldots				   &    \ldots						                                \\
	2005bx  &    IIn-L(98S)    &  813$\pm$133  &    0.037$\pm$0.019         & \citet{kiewe12}\\
	2005cp	&    IIn-88Z	&	610$\pm$110 &     0.026$\pm$0.005        &   \citet{kiewe12}		                                        \\
	2005db  &    IIn	&	958$\pm$113 &     0.057$\pm$0.024        &    \citet{kiewe12}		                                        \\
	2005gl	&    IIn-L(98S)	&	420         &     0.03                   &   \citet{galyam09}		                                        \\
	2005ip	&    IIn-88Z	&	100$-$200   &     0.0002$-$0.0004(0.0023)&   \citet{smith09_05ip},\citet{taddia13IIn}, \citet{moriya14} (1yr)     \\
%	2005kj  &    IIn-88Z    &  600          &    0.0014-0.0048           &\citet{taddia13IIn}\\
	2006aa	&    IIn	&	600         &     0.005$-$0.016 (0.8)    &   \citet{taddia13IIn}, \citet{moriya14}                           \\
	%2006am	&    IIn	&	\ldots      &     \ldots				   &    \ldots						                                \\
	2006bo	&    IIn-P(94W)	&	600         &     $<$0.023$-$0.034	   &    \citet{taddia13IIn}		                                    \\
	%2006db	&    IIn	&	\ldots      &     \ldots				   &    \ldots						                                \\
	2006jd	&    IIn-88Z	&	$<$160      &     $<$0.007$-$0.032(0.021)&   S12, \citet{taddia13IIn}, \citet{moriya14}    \\
	2006qq  &    IIn-88Z    &  $<$200       &    $<$0.003-0.007          &\citet{taddia13IIn}\\
	2007rt	&    IIn-88Z	&    128        &     0.056                  &   \citet{trundle09}                                            \\
	%2007va  &    IIn	&	128         &     \ldots                 &   \citet{trundle09}				                            \\
	%2008B 	&    IIn	&	\ldots      &     \ldots				   &    \ldots							                            \\
	2008fq  &    IIn-L(98S)    &  500          &    0.0011                  &\citet{taddia13IIn}             \\
	2009ip	&    IIn	&	200         &     0.009                  &   \citet{margutti14}, \citet{moriya14}		                    \\
	2010jl	&    IIn-88Z	&	100     &    0.1                  &   \citet{fransson14} \\
	2011ht	&    IIn-P(94W)	&	500$-$600   &     0.01(0.03)             &   \citet{mauerhan13}, \citet{moriya14}                         \\
	%PTF11iqb &    IIn-L(98S)    & $<$80         & 0.00004$-$0.00015 & \citet{smith15} \\
	%2013L   &    IIn    &  \ldots      &    \ldots                   & Stritzinger et al in prep.\\
	\hline
	2008J 	&    Ia-CSM	&    50$-$100   &     0.003                  &   \citet{taddia12}		                                        \\
	\hline
	1999cq	&    Ibn	&	2000      &     \ldots                 &   \citet{matheson00}						                                \\
	2002ao	&    Ibn	&	900$-$1500  &     \ldots				   &  \citet{pastorello08} \\
	2005la	&    Ibn/IIn	&	1500    &     \ldots				   &   \citet{pastorello08_05la} \\
	2006jc	&    Ibn	& 600     &     \ldots                 &   \citet{anupama09}\\
	%PTF11qcj   &    Ibn    &  \ldots    &    \ldots                   &  \\
	2010al	&    Ibn	&	1000       &     \ldots                 &    \citet{pastorello15_2010al}    \\
	LSQ12btw   &    Ibn    &  3200    &    \ldots               &     \citet{pastorello15_LSQ12btw}	\\  
	%%ogle-2012-sn-006 is a Ibn, a lot of spectra but no host lines...
 \enddata
\tablenotetext{*}{\citet{fassia01} report a mass-loss rate of 2$\times$10$^{-5}$~M$_{\odot}$~yr$^{-1}$ for the outer CSM and 3$\times$10$^{-3}$~M$_{\odot}$~yr$^{-1}$ for the inner CSM. The value reported by \citet{anupama01} is in the middle of this range.}
%\tablenotetext{*}{$R_V=1.5$}%sdss ones are deprojectd by gradient -0.47
%\tablecomments{} 
 \end{deluxetable}
